Lower Bounds for Private Graph Optimization Problems using Reconstruction Attacks

This paper studies fundamental graph optimization problems under differential privacy (DP) and shows new, reconstruction-based lower bounds. We consider a graph $G = (V, E, \vec{w})$ where the vertex set $V$ and edges $E$ are public and the weights $\mathbf{w}:E\rightarrow \mathbb{R}$ must be kept differentially private under an $\ell_1$ neighboring relation. For the problems of releasing a minimum-weight spanning tree and a minimum-weight perfect matching, we show new, tight error bounds of $\Omega(n\cdot\log(m/n)/\epsilon)$ on worst-case graphs with $n$ vertices and $m>2n$ edges. The upper bounds are known pure DP algorithms while the new lower bound holds even under approximate $(\varepsilon,\delta)$-DP as long as $\delta \leq (n/m)^{\Omega(1)}$. Our lower bounds improve the $\Omega(n/\epsilon)$ lower bounds of Sealfon (PODS~'16). The fact that approximate DP does not reduce error for MST under the $\ell_1$ neighboring relation contrasts with the recent upper bound of Pagh et al. (PODS~'25) which shows that approximate DP allows much better error under the $\ell_\infty$ neighboring relation. Going beyond worst-case graphs, we give lower bounds for large families of sparse graphs with expansion properties. We show a lower bound of $\Omega(n / \epsilon)$ for the minimum spanning tree for any graph where the minimum cut is at least $\Omega(\log(n))$. Finally, we consider the problem of private hierarchical clustering under Dasgupta's cost function (STOC~'16) and show the first approximate DP lower bound parameterized by the minimum weight of a balanced cut. This extends lower bounds of Deng et al. (ICLR~'25) to general graphs and to approximate DP.

==> fig/clustering-example.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=BLACKLARGE] (0) at (-3.75, 2) {};
		\node [style=BLACKLARGE] (1) at (-1.25, 1.5) {};
		\node [style=BLACKLARGE] (2) at (-3, 0) {};
		\node [style=BLACKLARGE] (3) at (-5.25, 0.25) {};
		\node [style=BLACKLARGE] (4) at (2, 0) {};
		\node [style=BLACKLARGE] (5) at (4, 0) {};
		\node [style=BLACKLARGE] (8) at (3, 1.5) {};
		\node [style=BLACKLARGE] (12) at (4.5, 2.75) {};
		\node [style=LIGHTRED] (13) at (5, 0) {};
		\node [style=LIGHTRED] (14) at (7, 0) {};
		\node [style=LIGHTRED] (15) at (6, 1.5) {};
		\node [style=none] (17) at (1.75, -1) {$v_1$};
		\node [style=none] (20) at (3.75, -1) {$v_2$};
		\node [style=none] (21) at (5, -1) {$v_3$};
		\node [style=none] (22) at (7, -1) {$v_4$};
		\node [style=none] (23) at (-5.75, 1) {$v_1$};
		\node [style=none] (24) at (-3.75, 2.75) {$v_2$};
		\node [style=none] (25) at (-2.25, -0.25) {$v_3$};
		\node [style=none] (26) at (-1.25, 2.25) {$v_4$};
		\node [style=none] (29) at (-2.5, 1) {$e$};
		\node [style=none] (30) at (0, 2.75) {};
		\node [style=none] (31) at (0, 0) {};
		\node [style=none] (32) at (7.5, 2.4) {$\operatorname{lca}(v_3, v_4)$};
		\node [style=none] (33) at (2.5, 3.25) {$\mathcal{T}$};
		\node [style=none] (34) at (-5.5, 3.25) {$G$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=EDGE] (3) to (0);
		\draw [style=EDGE] (0) to (2);
		\draw [style=FILLLIGHTREDB] (2) to (1);
		\draw [style=EDGE] (1) to (0);
		\draw [style=EDGE] (8) to (4);
		\draw [style=EDGE] (8) to (5);
		\draw [style=EDGE] (8) to (12);
		\draw [style=FILLLIGHTREDB] (15) to (13);
		\draw [style=FILLLIGHTREDB] (15) to (14);
		\draw [style=EDGE] (15) to (12);
		\draw [style=EDGEDASHED] (30.center) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> fig/mst-reduction.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (58) at (-2.75, 1.25) {};
		\node [style=none] (59) at (-2.75, 0.25) {};
		\node [style=none] (60) at (1.75, -0.75) {};
		\node [style=none] (61) at (1.75, 3.25) {};
		\node [style=BLACK] (0) at (-1.5, 3) {};
		\node [style=GRAYN] (6) at (-1.5, -0.5) {};
		\node [style=BLACK] (7) at (-1.5, 0.75) {};
		\node [style=none] (9) at (-2.25, 0.75) {\scriptsize $l_i$};
		\node [style=none] (12) at (-2.25, 3) {\scriptsize $l_1$};
		\node [style=none] (13) at (-2.25, -0.5) {\scriptsize $l_n$};
		\node [style=BLACK] (14) at (1.5, 3) {};
		\node [style=BLACK] (15) at (1.5, 2.25) {};
		\node [style=BLACK] (16) at (1.5, 1.25) {};
		\node [style=BLACK] (20) at (1.5, -0.25) {};
		\node [style=none] (21) at (1.5, 0.5) {{\scriptsize $...$}};
		\node [style=none] (22) at (2.25, -0.25) {{\scriptsize $r_n$}};
		\node [style=none] (23) at (2.25, 3) {\scriptsize $r_1$};
		\node [style=none] (25) at (1.5, 0.25) {};
		\node [style=none] (26) at (2.25, 1.25) {\scriptsize $r_j$};
		\node [style=none] (27) at (-0.5, 2.5) {};
		\node [style=none] (29) at (-0.5, -0.25) {};
		\node [style=none] (36) at (0, 2.25) {\scriptsize $R$};
		\node [style=none] (37) at (-0.25, 2.75) {};
		\node [style=none] (38) at (0, 1.25) {\scriptsize $0$};
		\node [style=none] (42) at (-0.5, 0.5) {};
		\node [style=none] (43) at (-0.75, 0.25) {};
		\node [style=none] (44) at (-0.75, -0.5) {};
		\node [style=BLACK] (45) at (-1.5, -0.5) {};
		\node [style=none] (46) at (-1, -0.5) {};
		\node [style=none] (47) at (1, -0.25) {};
		\node [style=none] (48) at (1, 0) {};
		\node [style=none] (49) at (1.25, 0.25) {};
		\node [style=none] (53) at (0.75, 2.5) {};
		\node [style=none] (55) at (1, 2.75) {};
		\node [style=none] (56) at (1.25, 1.75) {};
		\node [style=none] (57) at (1, 1.5) {};
		\node [style=none] (62) at (1.5, 0.75) {};
		\node [style=none] (63) at (7.75, 3) {};
		\node [style=none] (64) at (7.75, 2) {};
		\node [style=none] (65) at (12.25, -0.25) {};
		\node [style=none] (66) at (12.25, 3.75) {};
		\node [style=BLACK] (67) at (9, 3.5) {};
		\node [style=GRAYN] (68) at (9, 1.25) {};
		\node [style=BLACK] (69) at (9, 2.5) {};
		\node [style=none] (70) at (8.25, 2.5) {\scriptsize $l_i$};
		\node [style=none] (71) at (8.25, 3.5) {\scriptsize $l_1$};
		\node [style=none] (72) at (8.25, 1.25) {\scriptsize $l_{\lceil \alpha n \rceil}$};
		\node [style=BLACK] (73) at (12, 3.5) {};
		\node [style=BLACK] (74) at (12, 2.75) {};
		\node [style=BLACK] (75) at (12, 1.75) {};
		\node [style=BLACK] (76) at (12, 0.25) {};
		\node [style=none] (77) at (12, 1) {{\scriptsize $...$}};
		\node [style=none] (78) at (12.75, 0.25) {{\scriptsize $r_n$}};
		\node [style=none] (79) at (12.75, 3.5) {\scriptsize $r_1$};
		\node [style=none] (81) at (12.75, 1.75) {\scriptsize $r_j$};
		\node [style=none] (82) at (10, 3) {};
		\node [style=none] (83) at (9.75, 1) {};
		\node [style=none] (84) at (10.5, 3) {\scriptsize $R$};
		\node [style=none] (85) at (10.25, 3.25) {};
		\node [style=none] (86) at (10.75, 2.25) {\scriptsize $0$};
		\node [style=none] (87) at (10, 2) {};
		\node [style=none] (88) at (10, 1.5) {};
		\node [style=none] (89) at (9.5, 1.25) {};
		\node [style=BLACK] (90) at (9, 1.25) {};
		\node [style=none] (91) at (9, 1.5) {};
		\node [style=none] (92) at (11.5, 0.25) {};
		\node [style=none] (93) at (11.5, 0.5) {};
		\node [style=none] (94) at (11.75, 0.75) {};
		\node [style=none] (95) at (11.25, 3) {};
		\node [style=none] (96) at (11.5, 3.25) {};
		\node [style=none] (97) at (11.75, 2.25) {};
		\node [style=none] (98) at (11.5, 2) {};
		\node [style=GRAYN] (100) at (9, 0.75) {};
		\node [style=GRAYN] (101) at (9, -0.75) {};
		\node [style=none] (102) at (8.25, -0.75) {\scriptsize $l_n$};
		\node [style=none] (103) at (9, 0) {{\scriptsize $...$}};
		\node [style=none] (104) at (9.5, -0.25) {};
		\node [style=none] (105) at (9.5, -0.5) {};
		\node [style=none] (106) at (9.5, -0.75) {};
		\node [style=none] (107) at (9.5, 0.5) {};
		\node [style=none] (108) at (9.5, 0.75) {};
		\node [style=none] (109) at (10, 0.25) {\scriptsize $0$};
		\node [style=none] (111) at (-0.5, 4.5) {{\scriptsize \textbf{a)} \mstLong}};
		\node [style=none] (112) at (11.5, 4.5) {{\scriptsize \textbf{b)} \mwpmLong}};
		\node [style=none] (113) at (5, 4.5) {};
		\node [style=none] (114) at (5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=striped-ultragray] (58.center)
			 to [in=-180, out=0, looseness=1.50] (61.center)
			 to (60.center)
			 to [in=0, out=180, looseness=1.50] (59.center);
		\draw [style=EDGE, in=180, out=30, looseness=0.75] (7) to (15);
		\draw [style=NiceRedThick, in=-150, out=15] (7) to (16);
		\draw [style=NiceRedThick] (0) to (14);
		\draw [style=NiceRedThick] (14) to (15);
		\draw [style=NiceRedThick] (15) to (16);
		\draw [style=NiceRedThick] (25.center) to (20);
		\draw [style=EDGE] (27.center) to (0);
		\draw [style=EDGE] (6) to (29.center);
		\draw [style=NiceRedThick, in=-120, out=30] (6) to (16);
		\draw [style=EDGE] (37.center) to (0);
		\draw [style=EDGE] (43.center) to (7);
		\draw [style=EDGE] (7) to (42.center);
		\draw [style=EDGE] (45) to (44.center);
		\draw [style=EDGE] (20) to (48.center);
		\draw [style=EDGE] (47.center) to (20);
		\draw [style=EDGE] (49.center) to (20);
		\draw [style=EDGE] (53.center) to (15);
		\draw [style=EDGE] (55.center) to (15);
		\draw [style=EDGE] (56.center) to (16);
		\draw [style=EDGE] (57.center) to (16);
		\draw [style=SLIGHTLYDASHED] (59.center) to (58.center);
		\draw [style=NiceRedThick] (62.center) to (16);
		\draw [style=striped-ultragray] (63.center)
			 to [in=-180, out=0, looseness=1.50] (66.center)
			 to (65.center)
			 to [in=0, out=180, looseness=1.50] (64.center);
		\draw [style=EDGE, in=180, out=15, looseness=0.75] (69) to (74);
		\draw [style=NiceRedThick, in=-150, out=15] (69) to (75);
		\draw [style=NiceRedThick] (67) to (73);
		\draw [style=EDGE] (82.center) to (67);
		\draw [style=EDGE] (68) to (83.center);
		\draw [style=EDGE] (85.center) to (67);
		\draw [style=EDGE] (88.center) to (69);
		\draw [style=EDGE] (69) to (87.center);
		\draw [style=EDGE] (90) to (89.center);
		\draw [style=EDGE] (76) to (93.center);
		\draw [style=EDGE] (92.center) to (76);
		\draw [style=EDGE] (94.center) to (76);
		\draw [style=EDGE] (95.center) to (74);
		\draw [style=EDGE] (96.center) to (74);
		\draw [style=EDGE] (97.center) to (75);
		\draw [style=EDGE] (98.center) to (75);
		\draw [style=SLIGHTLYDASHED] (64.center) to (63.center);
		\draw [style=NiceRedThick, bend left=15, looseness=1.25] (74) to (90);
		\draw [style=NiceRedThick, bend right=60, looseness=0.75] (100) to (76);
		\draw [style=EDGE] (107.center) to (100);
		\draw [style=EDGE] (108.center) to (100);
		\draw [style=EDGE] (104.center) to (101);
		\draw [style=EDGE] (101) to (105.center);
		\draw [style=EDGE] (106.center) to (101);
		\draw [style=EDGEDASHED] (113.center) to (114.center);
	\end{pgfonlayer}
\end{tikzpicture}

